Sharp restriction estimates for some degenerate higher codimensional quadratic surfaces

The Fourier restriction conjecture is a fundamental problem in harmonic analysis. In this paper, we investigate restriction estimates for degenerate higher codimensional quadratic surfaces and obtain sharp results for some types of degenerate cases. A major obstacle in establishing sharp restriction estimates is the failure of rescaling invariance, which is crucial for induction on scale to be effective. Motivated by the work of Guo and Oh (2022), we introduce a method, building on an iterative variant of the broad-narrow analysis, that does not heavily rely on induction on scale. To obtain suitable transversality conditions for this analysis and to derive desirable bounds for the broad part, we define a generalized notion of Jacobian, and establish its structural properties. These properties are proved using tools and techniques from both algebra and graph theory.

==> Fig1.tex <==


\begin{figure}[htbp]
  \centering
  
    \hspace*{0.5cm}  % ← 整体右移 0.5cm（正确做法）
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt   
    
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1303); %set diagram left start at 0, and has height of 1303

%Straight Lines [id:da8649774759865014] 
\draw    (532.1,50.68) -- (511.33,107.16) ;
%Shape: Right Triangle [id:dp6683614776763885] 
\draw   (328.71,50.97) -- (328.71,119.2) -- (291.21,88.08) -- cycle ;
%Straight Lines [id:da36169275055382644] 
\draw    (328.71,119.2) -- (402.65,118.88) ;
%Straight Lines [id:da06379942635367586] 
\draw    (402.65,118.88) -- (402.65,50.66) ;
%Shape: Right Triangle [id:dp3950575214664699] 
\draw   (402.65,118.88) -- (402.65,50.66) -- (440.27,84.97) -- cycle ;

% Text Node
\draw (282.87,91.46) node   [align=left] {$\displaystyle \xi _{1}$};
% Text Node
\draw (322.45,41.36) node   [align=left] {$\displaystyle \xi _{3}$};
% Text Node
\draw (323.94,126.97) node   [align=left] {$\displaystyle \xi _{2}$};
% Text Node
\draw (411.9,126.49) node   [align=left] {$\displaystyle \xi _{4}$};
% Text Node
\draw (411.21,41.86) node   [align=left] {$\displaystyle \xi _{5}$};
% Text Node
\draw (522.92,113.39) node   [align=left] {$\displaystyle \xi _{7}$};
% Text Node
\draw (542.47,59.86) node   [align=left] {$\displaystyle \xi _{8}$};
% Text Node
\draw (449.24,90.25) node   [align=left] {$\displaystyle \xi _{6}$};
% Text Node
\draw (328.71,50.97) node    {$\bullet $};
% Text Node
\draw (291.21,88.08) node    {$\bullet $};
% Text Node
\draw (328.71,119.2) node    {$\bullet $};
% Text Node
\draw (402.65,50.66) node    {$\bullet $};
% Text Node
\draw (440.27,84.97) node    {$\bullet $};
% Text Node
\draw (402.65,118.88) node    {$\bullet $};
% Text Node
\draw (532.1,50.68) node    {$\bullet $};
% Text Node
\draw (511.33,107.16) node    {$\bullet $};
\end{tikzpicture}

  \caption{$\mathbf{Q}(\xi) = (\xi_1\xi_2, \xi_2\xi_3, \xi_3\xi_1, \xi_2\xi_4, 
  \xi_4\xi_5, \xi_5\xi_6,
  \xi_5\xi_4,
  \xi_7\xi_8)$ with $d=n=8$. The left component has two cycles, so $J_\mathbf{Q}(\xi) \equiv 0$.}  
    
% Alt text: Graph of an illegal example with two components.
  \label{fig:two_cycle}
\end{figure}

==> Fig10.tex <==



\begin{figure}[htbp]
  \centering
  \hspace*{0.5cm}  % ← 整体右移 0.5cm（正确做法）



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1303); %set diagram left start at 0, and has height of 1303

%Shape: Triangle [id:dp5922590337702506] 
\draw   (269,1178.22) -- (304,1234.22) -- (234,1234.22) -- cycle ;
%Straight Lines [id:da6986698997636938] 
\draw    (351.33,1195.55) -- (303.33,1234.22) ;
%Straight Lines [id:da09465837337830563] 
\draw    (444.1,1203.74) -- (407.33,1231.89) ;
%Shape: Ellipse [id:dp4939217674213243] 
\draw   (423.86,1183.98) .. controls (423.86,1173.07) and (432.92,1164.22) .. (444.1,1164.22) .. controls (455.27,1164.22) and (464.33,1173.07) .. (464.33,1183.98) .. controls (464.33,1194.89) and (455.27,1203.74) .. (444.1,1203.74) .. controls (432.92,1203.74) and (423.86,1194.89) .. (423.86,1183.98) -- cycle ;
%Straight Lines [id:da38333767100667515] 
\draw    (600.33,1235.73) -- (525,1234.73) ;

% Text Node
\draw (281.92,1169.46) node   [align=left] {$\displaystyle \xi _{3}$};
% Text Node
\draw (227.92,1242.46) node   [align=left] {$\displaystyle \xi _{1}$};
% Text Node
\draw (314.38,1241.41) node   [align=left] {$\displaystyle \xi _{2}$};
% Text Node
\draw (350.47,1180.93) node   [align=left] {$\displaystyle \xi _{4}$};
% Text Node
\draw (269,1178.22) node    {$\bullet $};
% Text Node
\draw (234,1234.22) node    {$\bullet $};
% Text Node
\draw (304,1234.22) node    {$\bullet $};
% Text Node
\draw (351.33,1195.55) node    {$\bullet $};
% Text Node
\draw (416.71,1241.07) node   [align=left] {$\displaystyle \xi _{5}$};
% Text Node
\draw (452.47,1213.93) node   [align=left] {$\displaystyle \xi _{6}$};
% Text Node
\draw (444.1,1203.74) node    {$\bullet $};
% Text Node
\draw (407.33,1231.89) node    {$\bullet $};
% Text Node
\draw (515.92,1242.64) node   [align=left] {$\displaystyle \xi _{7}$};
% Text Node
\draw (611.38,1243.58) node   [align=left] {$\displaystyle \xi _{8}$};
% Text Node
\draw (525,1234.73) node    {$\bullet $};
% Text Node
\draw (600.33,1235.73) node    {$\bullet $};


\end{tikzpicture}


\caption{$\mathbf{Q}'(\xi) = (\xi_1\xi_2, \xi_2\xi_3,
\xi_3\xi_1, \xi_2\xi_4,  
\xi_5\xi_6,
\xi_6^2, \xi_7\xi_8)$ with $d'=8$ and $n'=7$. The right component remains Type (iii), and $J_{\mathbf{Q}'}(\xi;i')\not\equiv 0$ if and only if $i' \in \{7,8\}$.}

% Alt text: Delete the edge $\xi_7\xi_9$ from the right component.

  \label{fig:79}
\end{figure}

==> Fig2.tex <==



\begin{figure}[htbp]
  \centering
  \hspace*{0.5cm}  % ← 整体右移 0.5cm（正确做法）



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,854); %set diagram left start at 0, and has height of 854

%Straight Lines [id:da19403069875756684] 
\draw    (336.26,315.64) -- (318.25,362.53) ;
%Shape: Ellipse [id:dp1701487556423118] 
\draw   (318.71,299.23) .. controls (318.71,290.17) and (326.56,282.82) .. (336.26,282.82) .. controls (345.95,282.82) and (353.81,290.17) .. (353.81,299.23) .. controls (353.81,308.29) and (345.95,315.64) .. (336.26,315.64) .. controls (326.56,315.64) and (318.71,308.29) .. (318.71,299.23) -- cycle ;
%Shape: Right Triangle [id:dp010850449431740627] 
\draw   (228.1,308.69) -- (318.25,363.78) -- (228.1,363.78) -- cycle ;
%Straight Lines [id:da049257027567680245] 
\draw    (449.33,304.67) -- (412,362.67) ;
%Straight Lines [id:da10162989613355411] 
\draw    (487.33,363.67) -- (412,362.67) ;
%Straight Lines [id:da8488018186215746] 
\draw    (594.33,305.67) -- (557,363.67) ;
%Straight Lines [id:da14412955511233994] 
\draw    (632.33,364.67) -- (557,363.67) ;

% Text Node
\draw (328.09,370.41) node   [align=left] {$\displaystyle \xi _{2}$};
% Text Node
\draw (346.04,324.79) node   [align=left] {$\displaystyle \xi _{4}$};
% Text Node
\draw (222.38,371.12) node   [align=left] {$\displaystyle \xi _{1}$};
% Text Node
\draw (237.29,299.39) node   [align=left] {$\displaystyle \xi _{3}$};
% Text Node
\draw (228.1,308.69) node    {$\bullet $};
% Text Node
\draw (336.26,315.64) node    {$\bullet $};
% Text Node
\draw (228.1,363.78) node    {$\bullet $};
% Text Node
\draw (318.25,363.78) node    {$\bullet $};
% Text Node
\draw (461.92,295.57) node   [align=left] {$\displaystyle \xi _{7}$};
% Text Node
\draw (402.92,370.57) node   [align=left] {$\displaystyle \xi _{5}$};
% Text Node
\draw (498.38,371.52) node   [align=left] {$\displaystyle \xi _{6}$};
% Text Node
\draw (449.33,304.67) node    {$\bullet $};
% Text Node
\draw (412,362.67) node    {$\bullet $};
% Text Node
\draw (487.33,363.67) node    {$\bullet $};
% Text Node
\draw (606.92,296.57) node   [align=left] {$\displaystyle \xi _{10}$};
% Text Node
\draw (547.92,371.57) node   [align=left] {$\displaystyle \xi _{8}$};
% Text Node
\draw (643.38,372.52) node   [align=left] {$\displaystyle \xi _{9}$};
% Text Node
\draw (594.33,305.67) node    {$\bullet $};
% Text Node
\draw (557,363.67) node    {$\bullet $};
% Text Node
\draw (632.33,364.67) node    {$\bullet $};


\end{tikzpicture}

\caption{$\mathbf{Q}(\xi) = (\xi_1\xi_2, \xi_2\xi_3, \xi_3\xi_1, \xi_2\xi_4, \xi_4^2, \xi_5\xi_6, \xi_5\xi_7, \xi_8\xi_9, \xi_8\xi_{10})$ with $d=10$ and $n=9$. The left component has a cycle and a loop, so $J_\mathbf{Q}(\xi;i) \equiv 0$ for any $i$.}

% Alt text: Graph of an illegal example with three components.
  \label{fig:cycle_loop}
\end{figure}

==> Fig3.tex <==



\begin{figure}[htbp]
  \centering
  \hspace*{0.5cm}  % ← 整体右移 0.5cm（正确做法）



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,854); %set diagram left start at 0, and has height of 854

%Shape: Rectangle [id:dp8488557449790578] 
\draw   (264.11,689.46) -- (338.27,689.46) -- (338.27,758.84) -- (264.11,758.84) -- cycle ;
%Straight Lines [id:da9370297487771142] 
\draw    (459.33,693.49) -- (422,751.49) ;
%Straight Lines [id:da6794554300168549] 
\draw    (497.33,752.49) -- (422,751.49) ;
%Straight Lines [id:da9386904872408636] 
\draw    (224.57,721.75) -- (264.11,758.84) ;

% Text Node
\draw (256.82,679.69) node   [align=left] {$\displaystyle \xi _{4}$};
% Text Node
\draw (258.69,766.74) node   [align=left] {$\displaystyle \xi _{1}$};
% Text Node
\draw (348.07,766.25) node   [align=left] {$\displaystyle \xi _{2}$};
% Text Node
\draw (346.2,680.2) node   [align=left] {$\displaystyle \xi _{3}$};
% Text Node
\draw (471.92,684.39) node   [align=left] {$\displaystyle \xi _{8}$};
% Text Node
\draw (412.92,759.39) node   [align=left] {$\displaystyle \xi _{6}$};
% Text Node
\draw (508.38,760.34) node   [align=left] {$\displaystyle \xi _{7}$};
% Text Node
\draw (264.11,689.46) node    {$\bullet $};
% Text Node
\draw (338.27,689.46) node    {$\bullet $};
% Text Node
\draw (264.11,758.84) node    {$\bullet $};
% Text Node
\draw (338.27,758.84) node    {$\bullet $};
% Text Node
\draw (459.33,693.49) node    {$\bullet $};
% Text Node
\draw (422,751.49) node    {$\bullet $};
% Text Node
\draw (497.33,752.49) node    {$\bullet $};
% Text Node
\draw (224.57,721.75) node    {$\bullet $};
% Text Node
\draw (214.35,715.99) node   [align=left] {$\displaystyle \xi _{5}$};


\end{tikzpicture}


\caption{$\mathbf{Q}(\xi) = (\xi_1\xi_2, \xi_2\xi_3, \xi_3\xi_4, \xi_4\xi_1,  
\xi_1\xi_5, \xi_6\xi_7, \xi_6\xi_8)$ with $d=8$ and $n=7$. The left component has a cycle of even length, so $J_\mathbf{Q}(\xi;i) \equiv 0$ for any $i$.}

% Alt text: Graph of an illegal example with two components.
  \label{fig:even_cycle}
\end{figure}

==> Fig4.tex <==



\begin{figure}[htbp]
  \centering
  \hspace*{0.5cm}  % ← 整体右移 0.5cm（正确做法）



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,854); %set diagram left start at 0, and has height of 854

%Shape: Triangle [id:dp7074834723802348] 
\draw   (213,497.16) -- (248,553.16) -- (178,553.16) -- cycle ;
%Straight Lines [id:da35198245760638713] 
\draw    (295.33,514.49) -- (247.33,553.16) ;
%Straight Lines [id:da6837644366609297] 
\draw    (388.1,522.68) -- (351.33,550.82) ;
%Shape: Ellipse [id:dp5741550781686628] 
\draw   (367.86,502.92) .. controls (367.86,492) and (376.92,483.16) .. (388.1,483.16) .. controls (399.27,483.16) and (408.33,492) .. (408.33,502.92) .. controls (408.33,513.83) and (399.27,522.68) .. (388.1,522.68) .. controls (376.92,522.68) and (367.86,513.83) .. (367.86,502.92) -- cycle ;
%Straight Lines [id:da5622375954941312] 
\draw    (506.33,495.67) -- (469,553.67) ;
%Straight Lines [id:da5234116501628969] 
\draw    (544.33,554.67) -- (469,553.67) ;

% Text Node
\draw (225.92,488.39) node   [align=left] {$\displaystyle \xi _{3}$};
% Text Node
\draw (171.92,561.39) node   [align=left] {$\displaystyle \xi _{1}$};
% Text Node
\draw (258.38,560.34) node   [align=left] {$\displaystyle \xi _{2}$};
% Text Node
\draw (294.47,499.86) node   [align=left] {$\displaystyle \xi _{4}$};
% Text Node
\draw (213,497.16) node    {$\bullet $};
% Text Node
\draw (178,553.16) node    {$\bullet $};
% Text Node
\draw (248,553.16) node    {$\bullet $};
% Text Node
\draw (295.33,514.49) node    {$\bullet $};
% Text Node
\draw (360.71,560.01) node   [align=left] {$\displaystyle \xi _{5}$};
% Text Node
\draw (396.47,532.86) node   [align=left] {$\displaystyle \xi _{6}$};
% Text Node
\draw (388.1,522.68) node    {$\bullet $};
% Text Node
\draw (351.33,550.82) node    {$\bullet $};
% Text Node
\draw (518.92,486.57) node   [align=left] {$\displaystyle \xi _{9}$};
% Text Node
\draw (459.92,561.57) node   [align=left] {$\displaystyle \xi _{7}$};
% Text Node
\draw (555.38,562.52) node   [align=left] {$\displaystyle \xi _{8}$};
% Text Node
\draw (506.33,495.67) node    {$\bullet $};
% Text Node
\draw (469,553.67) node    {$\bullet $};
% Text Node
\draw (544.33,554.67) node    {$\bullet $};


\end{tikzpicture}

\caption{$\mathbf{Q}(\xi) = (\xi_1\xi_2, \xi_2\xi_3, \xi_3\xi_1, \xi_2\xi_4,  
\xi_5\xi_6, 
\xi_6^2, \xi_7\xi_8, \xi_7\xi_9)$ with $d=9$ and $n=8$. Note that the left component is of Type (i) with a cycle of odd length, the middle component is of Type (ii), and the right component is of Type (iii). It is easy to check that $J_\mathbf{Q}(\xi;i)$ has the form (\ref{eq:linear_factor}) if and only if $i \in \{7,8,9\}$.}

% Alt text: Graph of a legal example with three components.

  \label{fig:legal}
\end{figure}

==> Fig5.tex <==



\begin{figure}[htbp]
  \centering
  \hspace*{0.5cm}  % ← 整体右移 0.5cm（正确做法）



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1303); %set diagram left start at 0, and has height of 1303

%Straight Lines [id:da48901253896296404] 
\draw    (346.33,462.49) -- (298.33,501.16) ;
%Straight Lines [id:da20939930493323566] 
\draw    (439.1,470.68) -- (402.33,498.82) ;
%Shape: Ellipse [id:dp9363452550881168] 
\draw   (418.86,450.92) .. controls (418.86,440) and (427.92,431.16) .. (439.1,431.16) .. controls (450.27,431.16) and (459.33,440) .. (459.33,450.92) .. controls (459.33,461.83) and (450.27,470.68) .. (439.1,470.68) .. controls (427.92,470.68) and (418.86,461.83) .. (418.86,450.92) -- cycle ;
%Straight Lines [id:da1371243554202064] 
\draw    (557.33,443.67) -- (520,501.67) ;
%Straight Lines [id:da6574289226394338] 
\draw    (595.33,502.67) -- (520,501.67) ;
%Straight Lines [id:da5711944007476207] 
\draw    (264,445.16) -- (299,501.16) ;
%Straight Lines [id:da044734822820725606] 
\draw    (229,501.16) -- (299,501.16) ;

% Text Node
\draw (276.92,436.39) node   [align=left] {$\displaystyle \xi _{3}$};
% Text Node
\draw (222.92,509.39) node   [align=left] {$\displaystyle \xi _{1}$};
% Text Node
\draw (309.38,508.34) node   [align=left] {$\displaystyle \xi _{2}$};
% Text Node
\draw (345.47,447.86) node   [align=left] {$\displaystyle \xi _{4}$};
% Text Node
\draw (264,445.16) node    {$\bullet $};
% Text Node
\draw (229,501.16) node    {$\bullet $};
% Text Node
\draw (299,501.16) node    {$\bullet $};
% Text Node
\draw (346.33,462.49) node    {$\bullet $};
% Text Node
\draw (411.71,508.01) node   [align=left] {$\displaystyle \xi _{5}$};
% Text Node
\draw (447.47,480.86) node   [align=left] {$\displaystyle \xi _{6}$};
% Text Node
\draw (439.1,470.68) node    {$\bullet $};
% Text Node
\draw (402.33,498.82) node    {$\bullet $};
% Text Node
\draw (569.92,434.57) node   [align=left] {$\displaystyle \xi _{9}$};
% Text Node
\draw (510.92,509.57) node   [align=left] {$\displaystyle \xi _{7}$};
% Text Node
\draw (606.38,510.52) node   [align=left] {$\displaystyle \xi _{8}$};
% Text Node
\draw (557.33,443.67) node    {$\bullet $};
% Text Node
\draw (520,501.67) node    {$\bullet $};
% Text Node
\draw (595.33,502.67) node    {$\bullet $};


\end{tikzpicture}




\caption{$\mathbf{Q}'(\xi) = (\xi_1\xi_2, \xi_2\xi_3, \xi_2\xi_4,  
\xi_5\xi_6, 
\xi_6^2, \xi_7\xi_8, \xi_7\xi_9)$ with $d'=9$ and $n'=7$. The left component becomes Type (iii), and $J_{\mathbf{Q}'}(\xi;i_1',i_2') \not\equiv 0$ if and only if $i_1' \in \{1,2,3,4\}$ and $i_2' \in \{7,8,9\}$, or $i_1' \in \{7,8,9\}$ and $i_2' \in \{1,2,3,4\}$.}

% Alt text: Delete the edge $\xi_1\xi_3$ from the left component.

  \label{fig:13}
\end{figure}

==> Fig6.tex <==



\begin{figure}[htbp]
  \centering
  \hspace*{0.5cm}  % ← 整体右移 0.5cm（正确做法）



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1303); %set diagram left start at 0, and has height of 1303

%Straight Lines [id:da5209005060609584] 
\draw    (352.33,610.49) -- (304.33,649.16) ;
%Straight Lines [id:da6962074018386938] 
\draw    (445.1,618.68) -- (408.33,646.82) ;
%Shape: Ellipse [id:dp032594816975536345] 
\draw   (424.86,598.92) .. controls (424.86,588) and (433.92,579.16) .. (445.1,579.16) .. controls (456.27,579.16) and (465.33,588) .. (465.33,598.92) .. controls (465.33,609.83) and (456.27,618.68) .. (445.1,618.68) .. controls (433.92,618.68) and (424.86,609.83) .. (424.86,598.92) -- cycle ;
%Straight Lines [id:da5106193067435337] 
\draw    (563.33,591.67) -- (526,649.67) ;
%Straight Lines [id:da6533978193067146] 
\draw    (601.33,650.67) -- (526,649.67) ;
%Straight Lines [id:da4012788766650174] 
\draw    (270,593.16) -- (304.33,649.16) ;
%Straight Lines [id:da3010507616844069] 
\draw    (235,649.16) -- (270,593.16) ;

% Text Node
\draw (282.92,584.39) node   [align=left] {$\displaystyle \xi _{3}$};
% Text Node
\draw (228.92,657.39) node   [align=left] {$\displaystyle \xi _{1}$};
% Text Node
\draw (315.38,656.34) node   [align=left] {$\displaystyle \xi _{2}$};
% Text Node
\draw (351.47,595.86) node   [align=left] {$\displaystyle \xi _{4}$};
% Text Node
\draw (270,593.16) node    {$\bullet $};
% Text Node
\draw (235,649.16) node    {$\bullet $};
% Text Node
\draw (304.33,649.16) node    {$\bullet $};
% Text Node
\draw (352.33,610.49) node    {$\bullet $};
% Text Node
\draw (417.71,656.01) node   [align=left] {$\displaystyle \xi _{5}$};
% Text Node
\draw (453.47,628.86) node   [align=left] {$\displaystyle \xi _{6}$};
% Text Node
\draw (445.1,618.68) node    {$\bullet $};
% Text Node
\draw (408.33,646.82) node    {$\bullet $};
% Text Node
\draw (575.92,582.57) node   [align=left] {$\displaystyle \xi _{9}$};
% Text Node
\draw (516.92,657.57) node   [align=left] {$\displaystyle \xi _{7}$};
% Text Node
\draw (612.38,658.52) node   [align=left] {$\displaystyle \xi _{8}$};
% Text Node
\draw (563.33,591.67) node    {$\bullet $};
% Text Node
\draw (526,649.67) node    {$\bullet $};
% Text Node
\draw (601.33,650.67) node    {$\bullet $};


\end{tikzpicture}


\caption{$\mathbf{Q}'(\xi) = (\xi_1\xi_3, \xi_2\xi_3, \xi_2\xi_4,  
\xi_5\xi_6, 
\xi_6^2, \xi_7\xi_8, \xi_7\xi_9)$ with $d'=9$ and $n'=7$. The analysis is the same as that for Figure~\ref{fig:13}.}

% Alt text: Delete the edge $\xi_1\xi_2$ from the left component.

  \label{fig:12}
\end{figure}

==> Fig7.tex <==



\begin{figure}[htbp]
  \centering
  \hspace*{0.5cm}  % ← 整体右移 0.5cm（正确做法）



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1303); %set diagram left start at 0, and has height of 1303

%Shape: Triangle [id:dp6212165852839588] 
\draw   (267,739.55) -- (302,795.55) -- (232,795.55) -- cycle ;
%Straight Lines [id:da8247242271314242] 
\draw    (442.1,765.07) -- (405.33,793.22) ;
%Shape: Ellipse [id:dp8098853143255109] 
\draw   (421.86,745.31) .. controls (421.86,734.4) and (430.92,725.55) .. (442.1,725.55) .. controls (453.27,725.55) and (462.33,734.4) .. (462.33,745.31) .. controls (462.33,756.23) and (453.27,765.07) .. (442.1,765.07) .. controls (430.92,765.07) and (421.86,756.23) .. (421.86,745.31) -- cycle ;
%Straight Lines [id:da713329405714529] 
\draw    (560.33,738.06) -- (523,796.06) ;
%Straight Lines [id:da7878664253958354] 
\draw    (598.33,797.06) -- (523,796.06) ;

% Text Node
\draw (279.92,730.79) node   [align=left] {$\displaystyle \xi _{3}$};
% Text Node
\draw (225.92,803.79) node   [align=left] {$\displaystyle \xi _{1}$};
% Text Node
\draw (312.38,802.74) node   [align=left] {$\displaystyle \xi _{2}$};
% Text Node
\draw (267,739.55) node    {$\bullet $};
% Text Node
\draw (232,795.55) node    {$\bullet $};
% Text Node
\draw (302,795.55) node    {$\bullet $};
% Text Node
\draw (414.71,802.41) node   [align=left] {$\displaystyle \xi _{5}$};
% Text Node
\draw (450.47,775.26) node   [align=left] {$\displaystyle \xi _{6}$};
% Text Node
\draw (442.1,765.07) node    {$\bullet $};
% Text Node
\draw (405.33,793.22) node    {$\bullet $};
% Text Node
\draw (572.92,728.97) node   [align=left] {$\displaystyle \xi _{9}$};
% Text Node
\draw (513.92,803.97) node   [align=left] {$\displaystyle \xi _{7}$};
% Text Node
\draw (609.38,804.92) node   [align=left] {$\displaystyle \xi _{8}$};
% Text Node
\draw (560.33,738.06) node    {$\bullet $};
% Text Node
\draw (523,796.06) node    {$\bullet $};
% Text Node
\draw (598.33,797.06) node    {$\bullet $};


\end{tikzpicture}


\caption{$\mathbf{Q}'(\xi) = (
\xi_1\xi_2, \xi_2\xi_3, 
\xi_3\xi_1,  
\xi_5\xi_6, 
\xi_6^2, \xi_7\xi_8, \xi_7\xi_9)$ with $d'=8$ and $n'=7$. The left component remains Type (i), and $J_{\mathbf{Q}'}(\xi;i')\not\equiv 0$ if and only if $i' \in \{7,8,9\}$.}

% Alt text: Delete the edge $\xi_2\xi_4$ from the left component.

  \label{fig:24}
\end{figure}

==> Fig8.tex <==



\begin{figure}[htbp]
  \centering
  \hspace*{0.5cm}  % ← 整体右移 0.5cm（正确做法）



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1303); %set diagram left start at 0, and has height of 1303

%Shape: Triangle [id:dp04664669530493226] 
\draw   (269,884.16) -- (304,940.16) -- (234,940.16) -- cycle ;
%Straight Lines [id:da4524380571873794] 
\draw    (351.33,901.49) -- (303.33,940.16) ;
%Shape: Ellipse [id:dp9489794479931815] 
\draw   (423.86,889.92) .. controls (423.86,879) and (432.92,870.16) .. (444.1,870.16) .. controls (455.27,870.16) and (464.33,879) .. (464.33,889.92) .. controls (464.33,900.83) and (455.27,909.68) .. (444.1,909.68) .. controls (432.92,909.68) and (423.86,900.83) .. (423.86,889.92) -- cycle ;
%Straight Lines [id:da8442176855904626] 
\draw    (562.33,882.67) -- (525,940.67) ;
%Straight Lines [id:da6295701582219784] 
\draw    (600.33,941.67) -- (525,940.67) ;

% Text Node
\draw (281.92,875.39) node   [align=left] {$\displaystyle \xi _{3}$};
% Text Node
\draw (227.92,948.39) node   [align=left] {$\displaystyle \xi _{1}$};
% Text Node
\draw (314.38,947.34) node   [align=left] {$\displaystyle \xi _{2}$};
% Text Node
\draw (350.47,886.86) node   [align=left] {$\displaystyle \xi _{4}$};
% Text Node
\draw (269,884.16) node    {$\bullet $};
% Text Node
\draw (234,940.16) node    {$\bullet $};
% Text Node
\draw (304,940.16) node    {$\bullet $};
% Text Node
\draw (351.33,901.49) node    {$\bullet $};
% Text Node
\draw (452.47,919.86) node   [align=left] {$\displaystyle \xi _{6}$};
% Text Node
\draw (444.1,909.68) node    {$\bullet $};
% Text Node
\draw (574.92,873.57) node   [align=left] {$\displaystyle \xi _{9}$};
% Text Node
\draw (515.92,948.57) node   [align=left] {$\displaystyle \xi _{7}$};
% Text Node
\draw (611.38,949.52) node   [align=left] {$\displaystyle \xi _{8}$};
% Text Node
\draw (562.33,882.67) node    {$\bullet $};
% Text Node
\draw (525,940.67) node    {$\bullet $};
% Text Node
\draw (600.33,941.67) node    {$\bullet $};


\end{tikzpicture}


\caption{$\mathbf{Q}'(\xi) = (\xi_1\xi_2, \xi_2\xi_3,
\xi_3\xi_1, \xi_2\xi_4,  
\xi_6^2, \xi_7\xi_8, \xi_7\xi_9)$ with $d'=8$ and $n'=7$. The middle component remains Type (ii), and $J_{\mathbf{Q}'}(\xi;i')\not\equiv 0$ if and only if $i' \in \{7,8,9\}$.}

% Alt text: Delete the edge $\xi_5\xi_6$ from the middle component.

  \label{fig:56}
\end{figure}

==> Fig9.tex <==



\begin{figure}[htbp]
  \centering
  \hspace*{0.5cm}  % ← 整体右移 0.5cm（正确做法）



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1303); %set diagram left start at 0, and has height of 1303

%Shape: Triangle [id:dp2983797762717594] 
\draw   (269,1029.22) -- (304,1085.22) -- (234,1085.22) -- cycle ;
%Straight Lines [id:da821737825275815] 
\draw    (351.33,1046.55) -- (303.33,1085.22) ;
%Straight Lines [id:da48675679725017473] 
\draw    (444.1,1054.74) -- (407.33,1082.89) ;
%Straight Lines [id:da49431823081988313] 
\draw    (562.33,1027.73) -- (525,1085.73) ;
%Straight Lines [id:da8066878992417114] 
\draw    (600.33,1086.73) -- (525,1085.73) ;

% Text Node
\draw (281.92,1020.46) node   [align=left] {$\displaystyle \xi _{3}$};
% Text Node
\draw (227.92,1093.46) node   [align=left] {$\displaystyle \xi _{1}$};
% Text Node
\draw (314.38,1092.41) node   [align=left] {$\displaystyle \xi _{2}$};
% Text Node
\draw (350.47,1031.93) node   [align=left] {$\displaystyle \xi _{4}$};
% Text Node
\draw (269,1029.22) node    {$\bullet $};
% Text Node
\draw (234,1085.22) node    {$\bullet $};
% Text Node
\draw (304,1085.22) node    {$\bullet $};
% Text Node
\draw (351.33,1046.55) node    {$\bullet $};
% Text Node
\draw (416.71,1092.07) node   [align=left] {$\displaystyle \xi _{5}$};
% Text Node
\draw (452.47,1064.93) node   [align=left] {$\displaystyle \xi _{6}$};
% Text Node
\draw (444.1,1054.74) node    {$\bullet $};
% Text Node
\draw (407.33,1082.89) node    {$\bullet $};
% Text Node
\draw (574.92,1018.64) node   [align=left] {$\displaystyle \xi _{9}$};
% Text Node
\draw (515.92,1093.64) node   [align=left] {$\displaystyle \xi _{7}$};
% Text Node
\draw (611.38,1094.58) node   [align=left] {$\displaystyle \xi _{8}$};
% Text Node
\draw (562.33,1027.73) node    {$\bullet $};
% Text Node
\draw (525,1085.73) node    {$\bullet $};
% Text Node
\draw (600.33,1086.73) node    {$\bullet $};


\end{tikzpicture}


\caption{$\mathbf{Q}'(\xi) = (\xi_1\xi_2, \xi_2\xi_3,
\xi_3\xi_1, \xi_2\xi_4,  
\xi_5\xi_6, \xi_7\xi_8, \xi_7\xi_9)$ with $d'=9$ and $n'=7$. The middle component becomes Type (iii), and $J_{\mathbf{Q}'}(\xi;i_1',i_2')\not\equiv 0$ if and only if $i_1' \in \{5,6\}$ and $i_2' \in \{7,8,9\}$, or $i_1' \in \{7,8,9\}$ and $i_2' \in \{5,6\}$.}

% Alt text: Delete the edge $\xi_6^2$ from the middle component.

  \label{fig:66}
\end{figure}
